Error Feedback Fixes SignSGD and other Gradient Compression Schemes

Sign-based algorithms (e.g. signSGD) have been proposed as a biased gradient compression technique to alleviate the communication bottleneck in training large neural networks across multiple workers. We show simple convex counter-examples where signSGD does not converge to the optimum. Further, even when it does converge, signSGD may generalize poorly when compared with SGD. These issues arise because of the biased nature of the sign compression operator. We then show that using error-feedback, i.e. incorporating the error made by the compression operator into the next step, overcomes these issues. We prove that our algorithm EF-SGD with arbitrary compression operator achieves the same rate of convergence as SGD without any additional assumptions. Thus EF-SGD achieves gradient compression for free. Our experiments thoroughly substantiate the theory and show that error-feedback improves both convergence and generalization. Code can be found at \url{https://github.com/epfml/error-feedback-SGD}.

==> figs/non_smooth_counter_edit.pdf_tex <==
% !TEX root = icml2019.tex
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'non_smooth_counter_edit.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.3833313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81524926)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{../figs/non_smooth_counter_edit.pdf}}%
    \put(0.19892097,0.07920289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.41489316,0.6338493){\color[rgb]{0,0,0}\rotatebox{-71.13192279}{\makebox(0,0)[lt]{\begin{minipage}{0.26071002\unitlength}\raggedright $\gg_1$\end{minipage}}}}%
    \put(0.72756012,0.27020422){\color[rgb]{0,0,0}\rotatebox{-18.39269304}{\makebox(0,0)[lt]{\begin{minipage}{0.5906131\unitlength}\raggedright $\gg_2$\end{minipage}}}}%
    \put(0.49264623,0.65956652){\color[rgb]{0,0,0}\rotatebox{-43.4575391}{\makebox(0,0)[lt]{\begin{minipage}{0.48342989\unitlength}\raggedright $\ss_1$\end{minipage}}}}%
    \put(0.76477351,0.38606471){\color[rgb]{0,0,0}\rotatebox{-43.4575391}{\makebox(0,0)[lt]{\begin{minipage}{0.48342989\unitlength}\raggedright $\ss_2$\end{minipage}}}}%
    \put(0.54343212,0.43938025){\color[rgb]{0,0,0}\rotatebox{39.05825168}{\makebox(0,0)[lt]{\begin{minipage}{0.50965554\unitlength}\raggedright $\ee_1$\end{minipage}}}}%
    \put(0.58108825,0.40078145){\color[rgb]{0,0,0}\rotatebox{39.05825168}{\makebox(0,0)[lt]{\begin{minipage}{0.50965554\unitlength}\raggedright $\ee_2$\end{minipage}}}}%
  \end{picture}%
\endgroup%

